DisCoPy: the Hierarchy of Graphical Languages in Python

DisCoPy is a Python toolkit for computing with monoidal categories. It comes with two flexible data structures for string diagrams: the first one for planar monoidal categories based on lists of layers, the second one for symmetric monoidal categories based on cospans of hypergraphs. Algorithms for functor application then allow to translate string diagrams into code for numerical computation, be it differentiable, probabilistic or quantum. This report gives an overview of the library and the new developments released in its version 1.0. In particular, we showcase the implementation of diagram equality for a large fragment of the hierarchy of graphical languages for monoidal categories, as well as a new syntax for defining string diagrams as Python functions.

==> figures/SWAP.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, yscale=0.54, xscale=.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 25) {};
		\node [style=none] (2) at (1.5, 24.25) {};
		\node [style=none] (4) at (4.25, 25) {};
		\node [style=none] (5) at (4.25, 22.25) {};
		\node [style=none] (7) at (1.5, 24) {};
		\node [style=none] (8) at (0.75, 23.25) {};
		\node [style=none] (9) at (2.25, 23.25) {};
		\node [style=none] (10) at (0.75, 15.25) {};
		\node [style=none] (12) at (2.25, 23) {};
		\node [style=none] (14) at (2.25, 23) {};
		\node [style=none] (15) at (1.75, 22.5) {};
		\node [style=none] (16) at (2.75, 22.5) {};
		\node [style=none] (17) at (1.75, 19.25) {};
		\node [style=none] (19) at (2.75, 21.25) {};
		\node [style=none] (21) at (4.25, 22) {};
		\node [style=none] (22) at (3.75, 21.5) {};
		\node [style=none] (23) at (4.75, 21.5) {};
		\node [style=none] (24) at (3.75, 21.25) {};
		\node [style=none] (26) at (4.75, 18.25) {};
		\node [style=none] (28) at (3.25, 20.75) {};
		\node [style=none] (29) at (3.25, 20.25) {};
		\node [style=none, fill=white, right] (30) at (3.35, 20.65) {};
		\node [style=none] (31) at (3.25, 20) {};
		\node [style=none] (32) at (2.75, 19.5) {};
		\node [style=none] (33) at (3.75, 19.5) {};
		\node [style=none] (34) at (2.75, 19.25) {};
		\node [style=none] (36) at (3.75, 18.25) {};
		\node [style=none] (38) at (2.25, 18.75) {};
		\node [style=none] (39) at (2.25, 17.25) {};
		\node [style=none] (41) at (4.25, 17.75) {};
		\node [style=none] (42) at (4.25, 17.25) {};
		\node [style=none] (44) at (3.5, 16.75) {};
		\node [style=none] (45) at (3.5, 16.25) {};
		\node [style=none] (47) at (3.5, 16) {};
		\node [style=none] (48) at (2.75, 15.25) {};
		\node [style=none] (49) at (4.25, 15.25) {};
		\node [style=none] (50) at (2.75, 14.25) {};
		\node [style=none] (52) at (4.25, 6.25) {};
		\node [style=none] (54) at (0.75, 15) {};
		\node [style=none] (55) at (0.25, 14.5) {};
		\node [style=none] (56) at (1.25, 14.5) {};
		\node [style=none] (57) at (0.25, 11.25) {};
		\node [style=none] (59) at (1.25, 13.25) {};
		\node [style=none] (61) at (2.75, 14) {};
		\node [style=none] (62) at (2.25, 13.5) {};
		\node [style=none] (63) at (3.25, 13.5) {};
		\node [style=none] (64) at (2.25, 13.25) {};
		\node [style=none] (66) at (3.25, 10.25) {};
		\node [style=none] (68) at (1.75, 12.75) {};
		\node [style=none] (69) at (1.75, 12.25) {};
		\node [style=none] (71) at (1.75, 12) {};
		\node [style=none] (72) at (1.25, 11.5) {};
		\node [style=none] (73) at (2.25, 11.5) {};
		\node [style=none] (74) at (1.25, 11.25) {};
		\node [style=none] (76) at (2.25, 10.25) {};
		\node [style=none] (78) at (0.75, 10.75) {};
		\node [style=none] (79) at (0.75, 9.25) {};
		\node [style=none] (81) at (2.75, 9.75) {};
		\node [style=none] (82) at (2.75, 9.25) {};
		\node [style=none] (84) at (1.5, 8.75) {};
		\node [style=none] (85) at (1.5, 8.25) {};
		\node [style=none] (87) at (1.5, 8) {};
		\node [style=none] (88) at (0.75, 7.25) {};
		\node [style=none] (89) at (2.25, 7.25) {};
		\node [style=none] (90) at (0.75, 0) {};
		\node [style=none] (92) at (2.25, 7.25) {};
		\node [style=none] (94) at (2.25, 7) {};
		\node [style=none] (95) at (1.75, 6.5) {};
		\node [style=none] (96) at (2.75, 6.5) {};
		\node [style=none] (97) at (1.75, 3.25) {};
		\node [style=none] (99) at (2.75, 5.25) {};
		\node [style=none] (101) at (4.25, 6) {};
		\node [style=none] (102) at (3.75, 5.5) {};
		\node [style=none] (103) at (4.75, 5.5) {};
		\node [style=none] (104) at (3.75, 5.25) {};
		\node [style=none] (106) at (4.75, 2.25) {};
		\node [style=none] (108) at (3.25, 4.75) {};
		\node [style=none] (109) at (3.25, 4.25) {};
		\node [style=none, fill=white, right] (110) at (3.35, 4.65) {};
		\node [style=none] (111) at (3.25, 4) {};
		\node [style=none] (112) at (2.75, 3.5) {};
		\node [style=none] (113) at (3.75, 3.5) {};
		\node [style=none] (114) at (2.75, 3.25) {};
		\node [style=none] (116) at (3.75, 2.25) {};
		\node [style=none] (118) at (2.25, 2.75) {};
		\node [style=none] (119) at (2.25, 1.25) {};
		\node [style=none] (121) at (4.25, 1.75) {};
		\node [style=none] (122) at (4.25, 1.25) {};
		\node [style=none] (124) at (3.25, 0.75) {};
		\node [style=none] (125) at (3.25, 0) {};
		\node [style=none, fill=white, right] (126) at (3.35, 0.15) {};
		\node [circle, fill=black, scale=0.5] (127) at (1.5, 24) {};
		\node [circle, fill=black, scale=0.5] (127) at (2.25, 23) {};
		\node [circle, fill=black, scale=0.5] (127) at (4.25, 22) {};
		\node [circle, fill=black, scale=0.5] (127) at (3.25, 20) {};
		\node [circle, fill=black, scale=0.5] (127) at (3.5, 16) {};
		\node [circle, fill=black, scale=0.5] (127) at (0.75, 15) {};
		\node [circle, fill=black, scale=0.5] (127) at (2.75, 14) {};
		\node [circle, fill=black, scale=0.5] (127) at (1.75, 12) {};
		\node [circle, fill=black, scale=0.5] (127) at (1.5, 8) {};
		\node [circle, fill=black, scale=0.5] (127) at (2.25, 7) {};
		\node [circle, fill=black, scale=0.5] (127) at (4.25, 6) {};
		\node [circle, fill=black, scale=0.5] (127) at (3.25, 4) {};
		\node [style=none] (127) at (2.5, 20.75) {};
		\node [style=none] (128) at (4, 20.75) {};
		\node [style=none] (129) at (4, 21.25) {};
		\node [style=none] (130) at (2.5, 21.25) {};
		\node [style=none, fill=white] (131) at (3.25, 21) {};
		\node [style=none] (132) at (1.5, 18.75) {};
		\node [style=none] (133) at (3, 18.75) {};
		\node [style=none] (134) at (3, 19.25) {};
		\node [style=none] (135) at (1.5, 19.25) {};
		\node [style=none, fill=white] (136) at (2.25, 19) {};
		\node [style=none] (137) at (3.5, 17.75) {};
		\node [style=none] (138) at (5, 17.75) {};
		\node [style=none] (139) at (5, 18.25) {};
		\node [style=none] (140) at (3.5, 18.25) {};
		\node [style=none, fill=white] (141) at (4.25, 18) {};
		\node [style=none] (142) at (2, 16.75) {};
		\node [style=none] (143) at (4.5, 16.75) {};
		\node [style=none] (144) at (4.5, 17.25) {};
		\node [style=none] (145) at (2, 17.25) {};
		\node [style=none, fill=white] (146) at (3.25, 17) {};
		\node [style=none] (147) at (1, 12.75) {};
		\node [style=none] (148) at (2.5, 12.75) {};
		\node [style=none] (149) at (2.5, 13.25) {};
		\node [style=none] (150) at (1, 13.25) {};
		\node [style=none, fill=white] (151) at (1.75, 13) {};
		\node [style=none] (152) at (0, 10.75) {};
		\node [style=none] (153) at (1.5, 10.75) {};
		\node [style=none] (154) at (1.5, 11.25) {};
		\node [style=none] (155) at (0, 11.25) {};
		\node [style=none, fill=white] (156) at (0.75, 11) {};
		\node [style=none] (157) at (2, 9.75) {};
		\node [style=none] (158) at (3.5, 9.75) {};
		\node [style=none] (159) at (3.5, 10.25) {};
		\node [style=none] (160) at (2, 10.25) {};
		\node [style=none, fill=white] (161) at (2.75, 10) {};
		\node [style=none] (162) at (0.5, 8.75) {};
		\node [style=none] (163) at (3, 8.75) {};
		\node [style=none] (164) at (3, 9.25) {};
		\node [style=none] (165) at (0.5, 9.25) {};
		\node [style=none, fill=white] (166) at (1.75, 9) {};
		\node [style=none] (167) at (2.5, 4.75) {};
		\node [style=none] (168) at (4, 4.75) {};
		\node [style=none] (169) at (4, 5.25) {};
		\node [style=none] (170) at (2.5, 5.25) {};
		\node [style=none, fill=white] (171) at (3.25, 5) {};
		\node [style=none] (172) at (1.5, 2.75) {};
		\node [style=none] (173) at (3, 2.75) {};
		\node [style=none] (174) at (3, 3.25) {};
		\node [style=none] (175) at (1.5, 3.25) {};
		\node [style=none, fill=white] (176) at (2.25, 3) {};
		\node [style=none] (177) at (3.5, 1.75) {};
		\node [style=none] (178) at (5, 1.75) {};
		\node [style=none] (179) at (5, 2.25) {};
		\node [style=none] (180) at (3.5, 2.25) {};
		\node [style=none, fill=white] (181) at (4.25, 2) {};
		\node [style=none] (182) at (2, 0.75) {};
		\node [style=none] (183) at (4.5, 0.75) {};
		\node [style=none] (184) at (4.5, 1.25) {};
		\node [style=none] (185) at (2, 1.25) {};
		\node [style=none, fill=white] (186) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-180] (7.center) to (8.center);
		\draw [in=90, out=0] (7.center) to (9.center);
		\draw [in=90, out=-90] (2.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (10.center);
		\draw [in=90, out=-90] (9.center) to (12.center);
		\draw [in=90, out=180, looseness=0.94] (14.center) to (15.center);
		\draw [in=90, out=0, looseness=0.94] (14.center) to (16.center);
		\draw [in=90, out=-90] (12.center) to (14.center);
		\draw [in=90, out=-90] (15.center) to (17.center);
		\draw [in=90, out=-90] (16.center) to (19.center);
		\draw [in=90, out=180, looseness=0.94] (21.center) to (22.center);
		\draw [in=90, out=0, looseness=0.94] (21.center) to (23.center);
		\draw [in=90, out=-90] (5.center) to (21.center);
		\draw [in=90, out=-90] (22.center) to (24.center);
		\draw [in=90, out=-90] (23.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [in=90, out=180, looseness=0.94] (31.center) to (32.center);
		\draw [in=90, out=0] (31.center) to (33.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-90] (32.center) to (34.center);
		\draw [in=90, out=-90] (33.center) to (36.center);
		\draw [in=90, out=-90] (38.center) to (39.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=-90] (44.center) to (45.center);
		\draw [in=90, out=180, looseness=0.94] (47.center) to (48.center);
		\draw [in=90, out=0] (47.center) to (49.center);
		\draw [in=90, out=-90] (45.center) to (47.center);
		\draw [in=90, out=-90] (48.center) to (50.center);
		\draw [in=90, out=-90] (49.center) to (52.center);
		\draw [in=90, out=180, looseness=0.94] (54.center) to (55.center);
		\draw [in=90, out=0, looseness=0.94] (54.center) to (56.center);
		\draw [in=90, out=-90] (10.center) to (54.center);
		\draw [in=90, out=-90] (55.center) to (57.center);
		\draw [in=90, out=-90] (56.center) to (59.center);
		\draw [in=90, out=180, looseness=0.94] (61.center) to (62.center);
		\draw [in=90, out=0, looseness=0.94] (61.center) to (63.center);
		\draw [in=90, out=-90] (50.center) to (61.center);
		\draw [in=90, out=-90] (62.center) to (64.center);
		\draw [in=90, out=-90] (63.center) to (66.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=90, out=180] (71.center) to (72.center);
		\draw [in=90, out=0, looseness=0.94] (71.center) to (73.center);
		\draw [in=90, out=-90] (69.center) to (71.center);
		\draw [in=90, out=-90] (72.center) to (74.center);
		\draw [in=90, out=-90] (73.center) to (76.center);
		\draw [in=90, out=-90] (78.center) to (79.center);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=-90] (84.center) to (85.center);
		\draw [in=90, out=180] (87.center) to (88.center);
		\draw [in=90, out=0] (87.center) to (89.center);
		\draw [in=90, out=-90] (85.center) to (87.center);
		\draw [in=90, out=-90] (88.center) to (90.center);
		\draw [in=90, out=-90] (89.center) to (92.center);
		\draw [in=90, out=180, looseness=0.94] (94.center) to (95.center);
		\draw [in=90, out=0, looseness=0.94] (94.center) to (96.center);
		\draw [in=90, out=-90] (92.center) to (94.center);
		\draw [in=90, out=-90] (95.center) to (97.center);
		\draw [in=90, out=-90] (96.center) to (99.center);
		\draw [in=90, out=180, looseness=0.94] (101.center) to (102.center);
		\draw [in=90, out=0, looseness=0.94] (101.center) to (103.center);
		\draw [in=90, out=-90] (52.center) to (101.center);
		\draw [in=90, out=-90] (102.center) to (104.center);
		\draw [in=90, out=-90] (103.center) to (106.center);
		\draw [in=90, out=-90] (108.center) to (109.center);
		\draw [in=90, out=180, looseness=0.94] (111.center) to (112.center);
		\draw [in=90, out=0, looseness=0.94] (111.center) to (113.center);
		\draw [in=90, out=-90] (109.center) to (111.center);
		\draw [in=90, out=-90] (112.center) to (114.center);
		\draw [in=90, out=-90] (113.center) to (116.center);
		\draw [in=90, out=-90] (118.center) to (119.center);
		\draw [in=90, out=-90] (121.center) to (122.center);
		\draw [in=90, out=-90] (124.center) to (125.center);
		\draw [-, fill=white] (127.center)
			 to (128.center)
			 to (129.center)
			 to (130.center)
			 to cycle;
		\draw [-, fill=white] (132.center)
			 to (133.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
		\draw [-, fill=white] (137.center)
			 to (138.center)
			 to (139.center)
			 to (140.center)
			 to cycle;
		\draw [-, fill=white] (142.center)
			 to (143.center)
			 to (144.center)
			 to (145.center)
			 to cycle;
		\draw [-, fill=white] (147.center)
			 to (148.center)
			 to (149.center)
			 to (150.center)
			 to cycle;
		\draw [-, fill=white] (152.center)
			 to (153.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw [-, fill=white] (157.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [-, fill=white] (162.center)
			 to (163.center)
			 to (164.center)
			 to (165.center)
			 to cycle;
		\draw [-, fill=white] (167.center)
			 to (168.center)
			 to (169.center)
			 to (170.center)
			 to cycle;
		\draw [-, fill=white] (172.center)
			 to (173.center)
			 to (174.center)
			 to (175.center)
			 to cycle;
		\draw [-, fill=white] (177.center)
			 to (178.center)
			 to (179.center)
			 to (180.center)
			 to cycle;
		\draw [-, fill=white] (182.center)
			 to (183.center)
			 to (184.center)
			 to (185.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/basic-diagram.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.625) {};
		\node [style=none] (1) at (1, 5.375) {};
		\node [style=none] (2) at (1, 4.625) {};
		\node [style=none, fill=white, right] (3) at (1.1, 5.125) {\py{x}};
		\node [style=none] (4) at (0.25, 3.875) {};
		\node [style=none] (5) at (0.25, 3) {};
		\node [style=none, fill=white, right] (6) at (0.35, 3.525) {\py{y}};
		\node [style=none] (7) at (1.75, 3.875) {};
		\node [style=none] (8) at (1.75, 1.625) {};
		\node [style=none, fill=white, right] (9) at (1.85, 3.525) {\py{z}};
		\node [style=none] (10) at (0.25, 2.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none, fill=white, right] (12) at (0.35, 1.9) {\py{z}};
		\node [style=none] (13) at (1.75, 0.875) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none, fill=white, right] (15) at (1.85, 0.525) {\py{z}};
		\node [style=none] (16) at (-0.125, 3.875) {};
		\node [style=none] (17) at (2.125, 3.875) {};
		\node [style=none] (18) at (2.125, 4.625) {};
		\node [style=none] (19) at (-0.125, 4.625) {};
		\node [style=none, fill=white] (20) at (1, 4.25) {\py{f}};
		\node [style=none] (21) at (-0.125, 2.25) {};
		\node [style=none] (22) at (0.625, 2.25) {};
		\node [style=none] (23) at (0.625, 3) {};
		\node [style=none] (24) at (-0.125, 3) {};
		\node [style=none, fill=white] (25) at (0.25, 2.625) {\py{g}};
		\node [style=none] (26) at (1.375, 0.875) {};
		\node [style=none] (27) at (2.125, 0.875) {};
		\node [style=none] (28) at (2.125, 1.625) {};
		\node [style=none] (29) at (1.375, 1.625) {};
		\node [style=none, fill=white] (30) at (1.75, 1.25) {\py{h}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [-, fill=white] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [-, fill=white] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.625, 4.4) {};
		\node [style=none] (2) at (0.625, 4.15) {};
		\node [style=none] (3) at (2.375, 4.4) {};
		\node [style=none] (4) at (2.375, 3.525) {};
		\node [style=none] (5) at (0.625, 3.925) {};
		\node [style=none] (6) at (0.25, 3.675) {};
		\node [style=none] (7) at (1, 3.675) {};
		\node [style=none] (8) at (0.25, 0.85) {};
		\node [style=none] (9) at (1, 2.9) {};
		\node [style=none] (10) at (2.375, 3.275) {};
		\node [style=none] (11) at (2, 3.025) {};
		\node [style=none] (12) at (2.75, 3.025) {};
		\node [style=none] (13) at (2, 2.9) {};
		\node [style=none] (14) at (2.75, 0.85) {};
		\node [style=none] (15) at (1.5, 2.65) {};
		\node [style=none] (16) at (1, 2.4) {};
		\node [style=none] (17) at (2, 2.4) {};
		\node [style=none] (18) at (1, 2.15) {};
		\node [style=none] (19) at (2, 2.15) {};
		\node [style=none] (20) at (1.5, 1.65) {};
		\node [style=none] (21) at (1.5, 1.4) {};
		\node [style=none] (22) at (1.5, 1.275) {};
		\node [style=none] (23) at (1.5, 0.35) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [circle, fill=black, scale=0.408] (25) at (0.625, 3.925) {};
		\node [circle, fill=black, scale=0.408] (25) at (2.375, 3.275) {};
		\node [circle, fill=black, scale=0.408] (25) at (1.5, 1.275) {};
		\node [style=none] (25) at (0.75, 1.65) {};
		\node [style=none] (26) at (2.25, 1.65) {};
		\node [style=none] (27) at (2.25, 2.15) {};
		\node [style=none] (28) at (0.75, 2.15) {};
		\node [style=none, fill=white] (29) at (1.5, 1.9) {\py{f}};
		\node [style=none] (30) at (0, 0.35) {};
		\node [style=none] (31) at (3, 0.35) {};
		\node [style=none] (32) at (3, 0.85) {};
		\node [style=none] (33) at (0, 0.85) {};
		\node [style=none, fill=white] (34) at (1.5, 0.6) {\py{f}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=180, looseness=0.94] (5.center) to (6.center);
		\draw [in=90, out=0, looseness=0.94] (5.center) to (7.center);
		\draw [in=90, out=-90] (2.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (7.center) to (9.center);
		\draw [in=90, out=180, looseness=0.94] (10.center) to (11.center);
		\draw [in=90, out=0, looseness=0.94] (10.center) to (12.center);
		\draw [in=90, out=-90] (4.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (13.center);
		\draw [in=90, out=-90] (12.center) to (14.center);
		\draw [in=90, out=180, looseness=0.94] (15.center) to (16.center);
		\draw [in=90, out=0, looseness=0.94] (15.center) to (17.center);
		\draw [in=180, out=-90, looseness=0.94] (9.center) to (15.center);
		\draw [in=0, out=-90, looseness=0.94] (13.center) to (15.center);
		\draw [in=90, out=-90] (16.center) to (18.center);
		\draw [in=90, out=-90] (17.center) to (19.center);
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [-, fill=white] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [-, fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equality.tikz <==
\begin{tikzpicture}[xscale=1.6, yscale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.25) {};
		\node [style=none] (1) at (0.75, 4.5) {};
		\node [style=none] (2) at (0.75, 4) {};
		\node [style=none, fill=white, right] (3) at (0.95, 4.375) {\py{x}};
		\node [style=none] (4) at (0.25, 3.5) {};
		\node [style=none] (5) at (0.25, 3) {};
		\node [style=none, fill=white, right] (6) at (0.45, 3.3) {\py{y}};
		\node [style=none] (7) at (1.25, 3.5) {};
		\node [style=none] (8) at (1.25, 3) {};
		\node [style=none, fill=white, right] (9) at (1.45, 3.3) {\py{z}};
		\node [style=none] (10) at (0.75, 2.75) {};
		\node [style=none] (11) at (0.25, 2.5) {};
		\node [style=none] (12) at (1.25, 2.5) {};
		\node [style=none] (13) at (0.25, 2) {};
		\node [style=none, fill=white, right] (14) at (0.45, 2.3) {\py{z}};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none, fill=white, right] (16) at (1.45, 2.3) {\py{y}};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none, fill=white, right] (19) at (0.45, 1.3) {\py{x}};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none, fill=white, right] (22) at (1.45, 0.3) {\py{z}};
		\node [style=none] (23) at (0, 3.5) {};
		\node [style=none] (24) at (1.5, 3.5) {};
		\node [style=none] (25) at (1.5, 4) {};
		\node [style=none] (26) at (0, 4) {};
		\node [style=none, fill=white] (27) at (0.75, 3.75) {\py{f}};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=none] (30) at (0.5, 2) {};
		\node [style=none] (31) at (0, 2) {};
		\node [style=none, fill=white] (32) at (0.25, 1.75) {\py{g}};
		\node [style=none] (33) at (1, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none, fill=white] (37) at (1.25, 0.75) {\py{h}};
		\node [style=none, fill=white] (38) at (2.5, 2.25) {=};
		\node [style=none] (39) at (4, 4.5) {};
		\node [style=none] (40) at (4, 4) {};
		\node [style=none, fill=white, right] (41) at (4.2, 4.375) {\py{x}};
		\node [style=none] (42) at (3.5, 3.5) {};
		\node [style=none] (43) at (3.5, 3) {};
		\node [style=none, fill=white, right] (44) at (3.7, 3.3) {\py{y}};
		\node [style=none] (45) at (4.5, 3.5) {};
		\node [style=none] (46) at (4.5, 2) {};
		\node [style=none, fill=white, right] (47) at (4.7, 3.3) {\py{z}};
		\node [style=none] (48) at (3.5, 2.5) {};
		\node [style=none] (49) at (3.5, 1) {};
		\node [style=none, fill=white, right] (50) at (3.7, 2.3) {\py{z}};
		\node [style=none] (51) at (4.5, 1.5) {};
		\node [style=none] (52) at (4.5, 1) {};
		\node [style=none, fill=white, right] (53) at (4.7, 1.3) {\py{x}};
		\node [style=none] (54) at (4, 0.75) {};
		\node [style=none] (55) at (3.5, 0.5) {};
		\node [style=none] (56) at (4.5, 0.5) {};
		\node [style=none] (57) at (3.5, 0) {};
		\node [style=none, fill=white, right] (58) at (3.7, 0.3) {\py{x}};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none, fill=white, right] (60) at (4.7, 0.3) {\py{z}};
		\node [style=none] (61) at (3.25, 3.5) {};
		\node [style=none] (62) at (4.75, 3.5) {};
		\node [style=none] (63) at (4.75, 4) {};
		\node [style=none] (64) at (3.25, 4) {};
		\node [style=none, fill=white] (65) at (4, 3.75) {\py{f}};
		\node [style=none] (66) at (3.25, 2.5) {};
		\node [style=none] (67) at (3.75, 2.5) {};
		\node [style=none] (68) at (3.75, 3) {};
		\node [style=none] (69) at (3.25, 3) {};
		\node [style=none, fill=white] (70) at (3.5, 2.75) {\py{h}};
		\node [style=none] (71) at (4.25, 1.5) {};
		\node [style=none] (72) at (4.75, 1.5) {};
		\node [style=none] (73) at (4.75, 2) {};
		\node [style=none] (74) at (4.25, 2) {};
		\node [style=none, fill=white] (75) at (4.5, 1.75) {\py{g}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=180, looseness=0.94] (10.center) to (11.center);
		\draw [in=90, out=0, looseness=0.94] (10.center) to (12.center);
		\draw [in=180, out=-90, looseness=0.94] (5.center) to (10.center);
		\draw [in=0, out=-90, looseness=0.94] (8.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (13.center);
		\draw [in=90, out=-90] (12.center) to (15.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw [-, fill=white] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [-, fill=white] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [-, fill=white] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [in=90, out=-90] (48.center) to (49.center);
		\draw [in=90, out=-90] (51.center) to (52.center);
		\draw [in=90, out=180, looseness=0.94] (54.center) to (55.center);
		\draw [in=90, out=0, looseness=0.94] (54.center) to (56.center);
		\draw [in=180, out=-90, looseness=0.94] (49.center) to (54.center);
		\draw [in=0, out=-90, looseness=0.94] (52.center) to (54.center);
		\draw [in=90, out=-90] (55.center) to (57.center);
		\draw [in=90, out=-90] (56.center) to (59.center);
		\draw [-, fill=white] (61.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [-, fill=white] (66.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [-, fill=white] (71.center)
			 to (72.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/golden.tikz <==
\begin{tikzpicture}[scale=1.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 5.75) {};
		\node [style=none] (2) at (2, 5.25) {};
		\node [style=none] (3) at (3, 5.25) {};
		\node [style=none] (4) at (2, 3.75) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (1.125, 5) {};
		\node [style=none] (7) at (1.125, 4.75) {};
		\node [style=none] (8) at (1.125, 4.5) {};
		\node [style=none] (9) at (0.75, 4) {};
		\node [style=none] (10) at (1.5, 4) {};
		\node [style=none] (11) at (0.75, 2.75) {};
		\node [style=none] (12) at (1.5, 3.75) {};
		\node [style=none] (13) at (1.75, 3.25) {};
		\node [style=none] (14) at (1.75, 2.75) {};
		\node [style=none] (15) at (1.25, 2.25) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [circle, fill=black, scale=0.392] (23) at (1.125, 4.5) {};
		\node [circle, fill=black, scale=0.392] (23) at (1.25, 1.75) {};
		\node [style=none] (23) at (0.875, 5) {};
		\node [style=none] (24) at (1.375, 5) {};
		\node [style=none] (25) at (1.375, 5.5) {};
		\node [style=none] (26) at (0.875, 5.5) {};
		\node [style=none, fill=white] (27) at (1.125, 5.25) {\py{1}};
		\node [style=none] (28) at (1.25, 3.25) {};
		\node [style=none] (29) at (2.25, 3.25) {};
		\node [style=none] (30) at (2.25, 3.75) {};
		\node [style=none] (31) at (1.25, 3.75) {};
		\node [style=none, fill=white] (32) at (1.75, 3.5) {\py{/}};
		\node [style=none] (33) at (0.5, 2.25) {};
		\node [style=none] (34) at (2, 2.25) {};
		\node [style=none] (35) at (2, 2.75) {};
		\node [style=none] (36) at (0.5, 2.75) {};
		\node [style=none, fill=white] (37) at (1.25, 2.5) {\py{+}};
		\node [style=none] (38) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.94] (1.center) to (2.center);
		\draw [in=90, out=0, looseness=0.94] (1.center) to (3.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (3.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=90, out=180, looseness=0.94] (8.center) to (9.center);
		\draw [in=90, out=0, looseness=0.94] (8.center) to (10.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (11.center);
		\draw [in=90, out=-90] (10.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw [in=90, out=180, looseness=0.94] (17.center) to (18.center);
		\draw [in=90, out=0, looseness=0.94] (17.center) to (19.center);
		\draw [in=90, out=-90] (16.center) to (17.center);
		\draw [in=90, out=-90] (18.center) to (20.center);
		\draw [-, fill=white] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [-, fill=white] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [-, fill=white] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [bend right=45] (38.center) to (5.center);
		\draw [bend right=45] (19.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hierarchy.tikz <==
\begin{tikzpicture}[scale=1.33, every node/.style={scale=1.33}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {\pyref{cat}{cat}};
		\node [style=none] (1) at (0, 0) {\pyref{monoidal}{monoidal}$\ssymbol{1}$};
		\node [style=none] (2) at (0, -2) {\pyref{traced}{traced}$\ssymbol{2}$};
		\node [style=none] (3) at (-4, -2) {\pyref{braided}{braided}$\ssymbol{3}$};
		\node [style=none] (4) at (4, -2) {\pyref{closed}{closed}};
		\node [style=none] (5) at (4, -4) {\pyref{rigid}{rigid}$\ssymbol{3}$};
		\node [style=none] (6) at (4, -6) {\pyref{pivotal}{pivotal}};
		\node [style=none] (7) at (4, -8) {\pyref{ribbon}{ribbon}$\ssymbol{4}$};
		\node [style=none] (8) at (-4, -8) {\pyref{balanced}{balanced}$\ssymbol{4}$};
		\node [style=none] (9) at (-4, -10) {\pyref{symmetric}{symmetric}$\ssymbol{5}$};
		\node [style=none] (10) at (4, -10) {\pyref{compact}{compact}$\ssymbol{5}$};
		\node [style=none] (11) at (-4, -12) {\pyref{comonoid}{comonoid}$\ssymbol{5}$};
		\node [style=none] (12) at (0, -11) {\pyref{hypergraph}{hypergraph}};
		\node [style=none] (13) at (4, -12) {\pyref{frobenius}{frobenius}$\ssymbol{5}$};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-4, -2.5) {};
		\node [style=none] (23) at (-4, -7.5) {};
		\node [style=none] (24) at (4, -2.5) {};
		\node [style=none] (25) at (4, -3.5) {};
		\node [style=none] (26) at (4, -4.5) {};
		\node [style=none] (27) at (4, -5.5) {};
		\node [style=none] (28) at (4, -6.5) {};
		\node [style=none] (29) at (4, -7.5) {};
		\node [style=none] (30) at (-4, -8.5) {};
		\node [style=none] (31) at (-4, -9.5) {};
		\node [style=none] (32) at (-4, -10.5) {};
		\node [style=none] (33) at (-4, -11.5) {};
		\node [style=none] (34) at (4, -10.5) {};
		\node [style=none] (35) at (4, -11.5) {};
		\node [style=none] (36) at (4, -8.5) {};
		\node [style=none] (37) at (4, -9.5) {};
		\node [style=none] (38) at (-2.5, -10) {};
		\node [style=none] (39) at (2.5, -10) {};
		\node [style=none] (40) at (-2.5, -8) {};
		\node [style=none] (41) at (2.5, -8) {};
		\node [style=none] (44) at (3.5, -5.5) {};
		\node [style=none] (45) at (0.5, -2.75) {};
		\node [style=none] (46) at (-2.5, -12) {};
		\node [style=none] (47) at (2.5, -12) {};
		\node [style=none] (48) at (0, -9) {\pyref{interaction}{interaction}};
		\node [style=none] (49) at (-4, -15) {\pyref{python}{python}};
		\node [style=none] (50) at (0, -15) {\pyref{matrix}{matrix}};
		\node [style=none] (51) at (4, -15) {\pyref{tensor}{tensor}};
		\node [style=none] (52) at (9, 0) {\pyref{cfg}{cfg}};
		\node [style=none] (54) at (9, -2) {\pyref{categorial}{categorial}};
		\node [style=none] (55) at (9, -4) {\pyref{pregroup}{pregroup}};
		\node [style=none] (64) at (9, -6) {\pyref{dependency}{dependency}};
		\node [style=none] (65) at (9, -9) {\pyref{circuit}{circuit}};
		\node [style=none] (66) at (9, -11) {\pyref{tk}{tk}};
		\node [style=none] (67) at (9, -13) {\pyref{zx}{zx}};
		\node [style=none] (68) at (9, -15) {\pyref{channel}{channel}};
		\node [style=none] (78) at (-5.75, -14) {};
		\node [style=none] (79) at (6, -14.25) {};
		\node [style=none] (80) at (6, -15.75) {};
		\node [style=none] (81) at (-6, -15.75) {};
		\node [style=none] (86) at (0, 3.375) {\href{https://docs.discopy.org/en/main/api/syntax.html}{\scriptsize\py{syntax}}};
		\node [style=none] (87) at (9, 1.375) {\href{https://docs.discopy.org/en/main/api/grammar.html}{\scriptsize\py{grammar}}};
		\node [style=none] (88) at (9, -7.625) {\href{https://docs.discopy.org/en/main/api/quantum.html}{\scriptsize\py{quantum}}};
		\node [style=none] (89) at (0, -13.625) {\href{https://docs.discopy.org/en/main/api/semantics.html}{\scriptsize\py{semantics}}};
		\node [style=none] (90) at (-6, -14.25) {};
		\node [style=none] (91) at (-5.75, -16) {};
		\node [style=none] (92) at (5.75, -16) {};
		\node [style=none] (93) at (5.75, -14) {};
		\node [style=none] (94) at (-5.75, 3) {};
		\node [style=none] (95) at (6, 2.75) {};
		\node [style=none] (96) at (6, -12.75) {};
		\node [style=none] (97) at (-6, -12.75) {};
		\node [style=none] (98) at (-6, 2.75) {};
		\node [style=none] (99) at (-5.75, -13) {};
		\node [style=none] (100) at (5.75, -13) {};
		\node [style=none] (101) at (5.75, 3) {};
		\node [style=none] (102) at (7.25, 1) {};
		\node [style=none] (103) at (11, 0.75) {};
		\node [style=none] (104) at (11, -6.75) {};
		\node [style=none] (105) at (7, -6.75) {};
		\node [style=none] (106) at (7, 0.75) {};
		\node [style=none] (107) at (7.25, -7) {};
		\node [style=none] (108) at (10.75, -7) {};
		\node [style=none] (109) at (10.75, 1) {};
		\node [style=none] (110) at (7.25, -8) {};
		\node [style=none] (111) at (11, -8.25) {};
		\node [style=none] (112) at (11, -15.75) {};
		\node [style=none] (113) at (7, -15.75) {};
		\node [style=none] (114) at (7, -8.25) {};
		\node [style=none] (115) at (7.25, -16) {};
		\node [style=none] (116) at (10.75, -16) {};
		\node [style=none] (117) at (10.75, -8) {};
		\node [style=none] (118) at (-0.5, -2.75) {};
		\node [style=none] (119) at (-3.5, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (17.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw [style=diredge] (18.center) to (19.center);
		\draw [style=diredge] (20.center) to (21.center);
		\draw [style=diredge] (22.center) to (23.center);
		\draw [style=diredge] (24.center) to (25.center);
		\draw [style=diredge] (26.center) to (27.center);
		\draw [style=diredge] (28.center) to (29.center);
		\draw [style=diredge] (30.center) to (31.center);
		\draw [style=diredge] (32.center) to (33.center);
		\draw [style=diredge] (34.center) to (35.center);
		\draw [style=diredge] (36.center) to (37.center);
		\draw [style=diredge] (38.center) to (39.center);
		\draw [style=diredge] (40.center) to (41.center);
		\draw [style=diredge] (45.center) to (44.center);
		\draw [style=diredge] (46.center) to (47.center);
		\draw [style=diredge] (118.center) to (119.center);
		\draw (80.center)
			 to [bend left=45, looseness=0.75] (92.center)
			 to (91.center)
			 to [bend left=45, looseness=0.75] (81.center)
			 to (90.center)
			 to [bend left=45, looseness=0.75] (78.center)
			 to (93.center)
			 to [bend left=45, looseness=0.75] (79.center)
			 to cycle;
		\draw (96.center)
			 to [bend left=45, looseness=0.75] (100.center)
			 to (99.center)
			 to [bend left=45, looseness=0.75] (97.center)
			 to (98.center)
			 to [bend left=45, looseness=0.75] (94.center)
			 to (101.center)
			 to [bend left=45, looseness=0.75] (95.center)
			 to cycle;
		\draw (104.center)
			 to [bend left=45, looseness=0.75] (108.center)
			 to (107.center)
			 to [bend left=45, looseness=0.75] (105.center)
			 to (106.center)
			 to [bend left=45, looseness=0.75] (102.center)
			 to (109.center)
			 to [bend left=45, looseness=0.75] (103.center)
			 to cycle;
		\draw (112.center)
			 to [bend left=45, looseness=0.75] (116.center)
			 to (115.center)
			 to [bend left=45, looseness=0.75] (113.center)
			 to (114.center)
			 to [bend left=45, looseness=0.75] (110.center)
			 to (117.center)
			 to [bend left=45, looseness=0.75] (111.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.25, 5.75) {};
		\node [style=none] (21) at (3.5, 5.75) {};
		\node [style=none] (22) at (3.5, 4.5) {};
		\node [style=none] (23) at (-0.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 6) {};
		\node [style=none] (25) at (3.5, 6) {};
		\node [style=none] (28) at (-0.25, 3.5) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=none] (30) at (-0.25, 1.5) {};
		\node [style=vertex set, minimum width=.35cm] (31) at (0.5, 2.5) {\py{x}};
		\node [style=none] (32) at (1.25, 1.5) {};
		\node [style=none] (33) at (0, 2.5) {\py{a}};
		\node [style=none] (34) at (2.75, 0.75) {};
		\node [style=gate, minimum width=1.5cm] (35) at (2.75, 1.5) {\py{g}};
		\node [style=none] (38) at (2, 1.5) {};
		\node [style=none] (39) at (3.5, 1.5) {};
		\node [style=none] (40) at (2, 4.25) {};
		\node [style=gate, minimum width=.5cm] (41) at (2, 3.5) {\py{f}};
		\node [style=vertex set, minimum width=.35cm] (43) at (2, 2.5) {\py{y}};
		\node [style=none] (44) at (1.5, 2.5) {\py{b}};
		\node [style=none] (45) at (1.25, 4.25) {};
		\node [style=none] (46) at (1.25, 0.75) {};
		\node [style=none] (47) at (-0.25, 0) {};
		\node [style=vertex set, minimum width=.35cm] (48) at (3.5, 2.5) {\py{y}};
		\node [style=none] (49) at (3, 2.5) {\py{c}};
		\node [style=vertex set, minimum width=.35cm] (50) at (4.75, 2.5) {\py{x}};
		\node [style=none] (51) at (4.25, 2.5) {\py{d}};
		\node [style=none] (52) at (6, 2.5) {=};
		\node [style=none] (57) at (10.25, 6) {};
		\node [style=none] (58) at (11, 6) {};
		\node [style=none] (59) at (11, 3.5) {};
		\node [style=none] (60) at (9.5, 3.5) {};
		\node [style=none] (61) at (11, 1.5) {};
		\node [style=vertex set, minimum width=.35cm] (62) at (10.25, 2.5) {\py{x}};
		\node [style=none] (63) at (9.5, 1.5) {};
		\node [style=none] (64) at (9.75, 2.5) {\py{a}};
		\node [style=none] (65) at (9.5, 3.5) {};
		\node [style=gate, minimum width=1.5cm] (66) at (9.5, 4.25) {\py{g}};
		\node [style=none] (67) at (8.75, 4.25) {};
		\node [style=none] (68) at (10.25, 4.25) {};
		\node [style=none] (69) at (9.5, 0.5) {};
		\node [style=gate, minimum width=.5cm] (70) at (9.5, 1) {\py{f}};
		\node [style=vertex set, minimum width=.35cm] (71) at (7.75, 2.5) {\py{y}};
		\node [style=none] (72) at (7.25, 2.5) {\py{b}};
		\node [style=none] (75) at (11, 0) {};
		\node [style=vertex set, minimum width=.35cm] (76) at (10.25, 5.25) {\py{y}};
		\node [style=none] (77) at (9.75, 5.25) {\py{c}};
		\node [style=none] (79) at (8.75, 5) {};
		\node [style=none] (80) at (7.75, 5) {};
		\node [style=none] (81) at (7.75, 0.5) {};
		\node [style=vertex set, minimum width=.35cm] (82) at (12.25, 2.5) {\py{x}};
		\node [style=none] (83) at (11.75, 2.5) {\py{d}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (23.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.50] (22.center) to (20.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [in=90, out=-135, looseness=0.75] (31) to (30.center);
		\draw [in=-45, out=90, looseness=0.75] (32.center) to (31);
		\draw [in=-90, out=135, looseness=0.75] (31) to (28.center);
		\draw [in=45, out=-90, looseness=0.75] (29.center) to (31);
		\draw (23.center) to (28.center);
		\draw (34.center) to (35);
		\draw (41) to (40.center);
		\draw (38.center) to (43);
		\draw (22.center) to (39.center);
		\draw (41) to (43);
		\draw [bend left=270, looseness=1.50] (40.center) to (45.center);
		\draw (29.center) to (45.center);
		\draw [bend right=90, looseness=1.50] (46.center) to (34.center);
		\draw (46.center) to (32.center);
		\draw (47.center) to (30.center);
		\draw [in=90, out=-45, looseness=0.75] (62) to (61.center);
		\draw [in=-135, out=90, looseness=0.75] (63.center) to (62);
		\draw [in=-90, out=45, looseness=0.75] (62) to (59.center);
		\draw [in=135, out=-90, looseness=0.75] (60.center) to (62);
		\draw (65.center) to (66);
		\draw (70) to (69.center);
		\draw (75.center) to (61.center);
		\draw (57.center) to (76);
		\draw (76) to (68.center);
		\draw (58.center) to (59.center);
		\draw (79.center) to (67.center);
		\draw [bend left=90] (80.center) to (79.center);
		\draw (71) to (80.center);
		\draw (70) to (63.center);
		\draw [bend right=90] (81.center) to (69.center);
		\draw (71) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kauffman.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (1.5, 4.08333) {};
		\node [style=none] (2) at (0, 3.08333) {};
		\node [style=none] (3) at (3, 3.08333) {};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (6) at (3, 1.83333) {};
		\node [style=none] (8) at (1.5, 3.41667) {};
		\node [style=none] (9) at (1, 2.91667) {};
		\node [style=none] (10) at (2, 2.91667) {};
		\node [style=none] (11) at (1, 2.75) {};
		\node [style=none, fill=white, right] (12) at (1.1, 3.06667) {};
		\node [style=none] (13) at (2, 1.83333) {};
		\node [style=none, fill=white, right] (14) at (2.1, 3.06667) {};
		\node [style=none] (15) at (0.5, 2.5) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=none] (17) at (0.8, 2.4) {};
		\node [style=none] (18) at (1, 2.25) {};
		\node [style=none] (19) at (0.2, 2.6) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (22) at (1, 1.16667) {};
		\node [style=none] (24) at (2.5, 1.58333) {};
		\node [style=none] (25) at (2, 1.33333) {};
		\node [style=none] (26) at (2.8, 1.48333) {};
		\node [style=none] (27) at (3, 1.33333) {};
		\node [style=none] (28) at (2.2, 1.68333) {};
		\node [style=none] (29) at (2, 1.16667) {};
		\node [style=none, fill=white, right] (30) at (2.1, 1.23333) {};
		\node [style=none] (31) at (3, 1) {};
		\node [style=none, fill=white, right] (32) at (3.1, 1.23333) {};
		\node [style=none] (33) at (1.5, 0.66667) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none, fill=white] (35) at (5.1, 2) {$\mapsto$};
		\node [style=none, fill=white] (62) at (12.2, 2) {+};
		\node [style=none] (63) at (15.7, 4) {};
		\node [style=none] (64) at (14.2, 3) {};
		\node [style=none] (65) at (17.2, 3) {};
		\node [style=none] (66) at (14.2, 1) {};
		\node [style=none] (68) at (17.2, 2.75) {};
		\node [style=none] (70) at (15.7, 3.25) {};
		\node [style=none] (71) at (15.2, 2.75) {};
		\node [style=none] (72) at (16.2, 2.75) {};
		\node [style=none] (73) at (15.2, 1.25) {};
		\node [style=none] (75) at (16.2, 2.75) {};
		\node [style=none] (77) at (16.7, 2.25) {};
		\node [style=none] (78) at (16.7, 1.75) {};
		\node [style=none] (79) at (16.2, 1.25) {};
		\node [style=none] (80) at (17.2, 1.25) {};
		\node [style=none] (81) at (16.2, 1.25) {};
		\node [style=none] (83) at (17.2, 1) {};
		\node [style=none] (85) at (15.7, 0.75) {};
		\node [style=none] (86) at (15.7, 0) {};
		\node [style=none] (87) at (13.2, 1.75) {};
		\node [style=none] (88) at (13.7, 1.75) {};
		\node [style=none] (89) at (13.95, 2.25) {};
		\node [style=none] (90) at (13.2, 2.25) {};
		\node [style=none, fill=white] (91) at (13.45, 2) {\py{A}};
		\node [style=none] (92) at (15.45, 1.75) {};
		\node [style=none] (93) at (16.2, 1.75) {};
		\node [style=none] (94) at (15.95, 2.25) {};
		\node [style=none] (95) at (15.45, 2.25) {};
		\node [style=none, fill=white] (96) at (15.7, 2) {\py{A}};
		\node [style=none, fill=white] (97) at (18.3, 2) {+};
		\node [style=none, fill=white] (132) at (24.4, 2) {+};
		\node [style=none] (176) at (9.5, 4.08333) {};
		\node [style=none] (177) at (8, 3.08333) {};
		\node [style=none] (178) at (11, 3.08333) {};
		\node [style=none] (181) at (9.5, 3.16667) {};
		\node [style=none] (182) at (8.75, 2.41667) {};
		\node [style=none] (183) at (10.25, 2.41667) {};
		\node [style=none, fill=white, right] (185) at (9.1, 3.06667) {};
		\node [style=none, fill=white, right] (187) at (10.1, 3.06667) {};
		\node [style=none] (193) at (8, 1) {};
		\node [style=none] (194) at (8.75, 1.66667) {};
		\node [style=none] (198) at (11, 1.33333) {};
		\node [style=none] (200) at (10.25, 1.66667) {};
		\node [style=none] (202) at (11, 1) {};
		\node [style=none, fill=white, right] (203) at (11.1, 1.23333) {};
		\node [style=none] (204) at (9.5, 0.91667) {};
		\node [style=none] (205) at (9.5, 0) {};
		\node [style=none] (206) at (9.25, 1.75) {};
		\node [style=none] (207) at (9.75, 1.75) {};
		\node [style=none] (208) at (10, 2.25) {};
		\node [style=none] (209) at (9.25, 2.25) {};
		\node [style=none, fill=white] (210) at (9.5, 2) {\py{A}};
		\node [style=none] (211) at (7, 1.75) {};
		\node [style=none] (212) at (7.5, 1.75) {};
		\node [style=none] (213) at (7.75, 2.25) {};
		\node [style=none] (214) at (7, 2.25) {};
		\node [style=none, fill=white] (215) at (7.25, 2) {\py{A}};
		\node [style=none] (216) at (21.5, 0) {};
		\node [style=none] (217) at (23, 1) {};
		\node [style=none] (218) at (20, 1) {};
		\node [style=none] (219) at (23, 3) {};
		\node [style=none] (220) at (20, 1.25) {};
		\node [style=none] (221) at (21.5, 0.75) {};
		\node [style=none] (222) at (22, 1.25) {};
		\node [style=none] (223) at (21, 1.25) {};
		\node [style=none] (224) at (22, 2.75) {};
		\node [style=none] (225) at (21, 1.25) {};
		\node [style=none] (226) at (20.5, 1.75) {};
		\node [style=none] (227) at (20.5, 2.25) {};
		\node [style=none] (228) at (21, 2.75) {};
		\node [style=none] (229) at (20, 2.75) {};
		\node [style=none] (230) at (21, 2.75) {};
		\node [style=none] (231) at (20, 3) {};
		\node [style=none] (232) at (21.5, 3.25) {};
		\node [style=none] (233) at (21.5, 4) {};
		\node [style=none] (234) at (21.75, 2.25) {};
		\node [style=none] (235) at (21, 2.25) {};
		\node [style=none] (236) at (21, 1.75) {};
		\node [style=none] (237) at (21.5, 1.75) {};
		\node [style=none, fill=white] (238) at (21.25, 2) {\py{A}};
		\node [style=none] (239) at (19.75, 2.25) {};
		\node [style=none] (240) at (19.25, 2.25) {};
		\node [style=none] (241) at (19.25, 1.75) {};
		\node [style=none] (242) at (20, 1.75) {};
		\node [style=none, fill=white] (243) at (19.5, 2) {\py{A}};
		\node [style=none] (244) at (27.65, 0) {};
		\node [style=none] (245) at (29.15, 1) {};
		\node [style=none] (246) at (26.15, 1) {};
		\node [style=none] (247) at (29.15, 3) {};
		\node [style=none] (248) at (26.15, 1.25) {};
		\node [style=none] (249) at (27.65, 0.75) {};
		\node [style=none] (250) at (28.15, 1.25) {};
		\node [style=none] (251) at (27.15, 1.25) {};
		\node [style=none] (252) at (28.15, 2.75) {};
		\node [style=none] (253) at (27.15, 1.25) {};
		\node [style=none] (254) at (26.65, 1.75) {};
		\node [style=none] (255) at (26.65, 2.25) {};
		\node [style=none] (256) at (27.15, 2.75) {};
		\node [style=none] (257) at (26.15, 2.75) {};
		\node [style=none] (258) at (27.15, 2.75) {};
		\node [style=none] (259) at (26.15, 3) {};
		\node [style=none] (260) at (27.65, 3.25) {};
		\node [style=none] (261) at (27.65, 4) {};
		\node [style=none] (262) at (27.9, 2.25) {};
		\node [style=none] (263) at (27.4, 2.25) {};
		\node [style=none] (264) at (27.4, 1.75) {};
		\node [style=none] (265) at (28.15, 1.75) {};
		\node [style=none, fill=white] (266) at (27.65, 2) {\py{A}};
		\node [style=none] (267) at (25.9, 2.25) {};
		\node [style=none] (268) at (25.4, 2.25) {};
		\node [style=none] (269) at (25.4, 1.75) {};
		\node [style=none] (270) at (26.15, 1.75) {};
		\node [style=none, fill=white] (271) at (25.65, 2) {\py{A}};
		\node [style=none] (272) at (28.15, 1.25) {};
		\node [style=none] (273) at (29.15, 1.25) {};
		\node [style=none] (274) at (28.65, 1.75) {};
		\node [style=none] (275) at (28.65, 2.25) {};
		\node [style=none] (276) at (28.15, 2.75) {};
		\node [style=none] (277) at (29.15, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (1.center) to (2.center);
		\draw [in=90, out=0] (1.center) to (3.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (3.center) to (6.center);
		\draw [in=90, out=180, looseness=0.94] (8.center) to (9.center);
		\draw [in=90, out=0, looseness=0.94] (8.center) to (10.center);
		\draw [in=90, out=-90] (9.center) to (11.center);
		\draw [in=90, out=-90] (10.center) to (13.center);
		\draw [in=90, out=180, looseness=0.94] (15.center) to (16.center);
		\draw [in=90, out=0, looseness=1.26] (17.center) to (18.center);
		\draw [in=180, out=-90, looseness=1.26] (4.center) to (19.center);
		\draw [in=0, out=-90, looseness=0.94] (11.center) to (15.center);
		\draw [in=90, out=-90] (16.center) to (20.center);
		\draw [in=90, out=-90] (18.center) to (22.center);
		\draw [in=90, out=180, looseness=0.94] (24.center) to (25.center);
		\draw [in=90, out=0, looseness=1.26] (26.center) to (27.center);
		\draw [in=180, out=-90, looseness=1.26] (13.center) to (28.center);
		\draw [in=0, out=-90, looseness=0.94] (6.center) to (24.center);
		\draw [in=90, out=-90] (25.center) to (29.center);
		\draw [in=90, out=-90] (27.center) to (31.center);
		\draw [in=180, out=-90, looseness=0.94] (22.center) to (33.center);
		\draw [in=0, out=-90, looseness=0.94] (29.center) to (33.center);
		\draw [in=180, out=-90] (20.center) to (34.center);
		\draw [in=0, out=-90] (31.center) to (34.center);
		\draw [in=90, out=180] (63.center) to (64.center);
		\draw [in=90, out=0] (63.center) to (65.center);
		\draw [in=90, out=-90] (64.center) to (66.center);
		\draw [in=90, out=-90] (65.center) to (68.center);
		\draw [in=90, out=180, looseness=0.94] (70.center) to (71.center);
		\draw [in=90, out=0, looseness=0.94] (70.center) to (72.center);
		\draw [in=90, out=-90] (71.center) to (73.center);
		\draw [in=180, out=-90, looseness=0.94] (75.center) to (77.center);
		\draw [in=0, out=-90, looseness=0.94] (68.center) to (77.center);
		\draw [in=90, out=180, looseness=0.94] (78.center) to (79.center);
		\draw [in=90, out=0, looseness=0.94] (78.center) to (80.center);
		\draw [in=90, out=-90] (80.center) to (83.center);
		\draw [in=180, out=-90, looseness=0.94] (73.center) to (85.center);
		\draw [in=0, out=-90, looseness=0.94] (81.center) to (85.center);
		\draw [in=180, out=-90] (66.center) to (86.center);
		\draw [in=0, out=-90] (83.center) to (86.center);
		\draw [-, fill=white] (87.center)
			 to (88.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw [-, fill=white] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [in=90, out=180] (176.center) to (177.center);
		\draw [in=90, out=0] (176.center) to (178.center);
		\draw [in=90, out=180, looseness=0.94] (181.center) to (182.center);
		\draw [in=90, out=0, looseness=0.94] (181.center) to (183.center);
		\draw [in=90, out=-90] (198.center) to (202.center);
		\draw [in=180, out=-90, looseness=0.94] (194.center) to (204.center);
		\draw [in=0, out=-90, looseness=0.94] (200.center) to (204.center);
		\draw [in=180, out=-90] (193.center) to (205.center);
		\draw [in=0, out=-90] (202.center) to (205.center);
		\draw (177.center) to (193.center);
		\draw (182.center) to (194.center);
		\draw (198.center) to (178.center);
		\draw [-, fill=white] (206.center)
			 to (207.center)
			 to (208.center)
			 to (209.center)
			 to cycle;
		\draw [-, fill=white] (211.center)
			 to (212.center)
			 to (213.center)
			 to (214.center)
			 to cycle;
		\draw [in=-90, out=0] (216.center) to (217.center);
		\draw [in=-90, out=180] (216.center) to (218.center);
		\draw [in=-90, out=90] (217.center) to (219.center);
		\draw [in=-90, out=90] (218.center) to (220.center);
		\draw [in=-90, out=0, looseness=0.94] (221.center) to (222.center);
		\draw [in=-90, out=180, looseness=0.94] (221.center) to (223.center);
		\draw [in=-90, out=90] (222.center) to (224.center);
		\draw [in=0, out=90, looseness=0.94] (225.center) to (226.center);
		\draw [in=180, out=90, looseness=0.94] (220.center) to (226.center);
		\draw [in=-90, out=0, looseness=0.94] (227.center) to (228.center);
		\draw [in=-90, out=180, looseness=0.94] (227.center) to (229.center);
		\draw [in=-90, out=90] (229.center) to (231.center);
		\draw [in=0, out=90, looseness=0.94] (224.center) to (232.center);
		\draw [in=180, out=90, looseness=0.94] (230.center) to (232.center);
		\draw [in=0, out=90] (219.center) to (233.center);
		\draw [in=180, out=90] (231.center) to (233.center);
		\draw [-, fill=white] (234.center)
			 to (235.center)
			 to (236.center)
			 to (237.center)
			 to cycle;
		\draw [-, fill=white] (239.center)
			 to (240.center)
			 to (241.center)
			 to (242.center)
			 to cycle;
		\draw [in=-90, out=0] (244.center) to (245.center);
		\draw [in=-90, out=180] (244.center) to (246.center);
		\draw [in=-90, out=90] (246.center) to (248.center);
		\draw [in=-90, out=0, looseness=0.94] (249.center) to (250.center);
		\draw [in=-90, out=180, looseness=0.94] (249.center) to (251.center);
		\draw [in=0, out=90, looseness=0.94] (253.center) to (254.center);
		\draw [in=180, out=90, looseness=0.94] (248.center) to (254.center);
		\draw [in=-90, out=0, looseness=0.94] (255.center) to (256.center);
		\draw [in=-90, out=180, looseness=0.94] (255.center) to (257.center);
		\draw [in=-90, out=90] (257.center) to (259.center);
		\draw [in=0, out=90, looseness=0.94] (252.center) to (260.center);
		\draw [in=180, out=90, looseness=0.94] (258.center) to (260.center);
		\draw [in=0, out=90] (247.center) to (261.center);
		\draw [in=180, out=90] (259.center) to (261.center);
		\draw [-, fill=white] (262.center) to (263.center);
		\draw [-, fill=white] (263.center) to (264.center);
		\draw [-, fill=white] (264.center) to (265.center);
		\draw [-, fill=white] (265.center) to (262.center);
		\draw [-, fill=white] (267.center) to (268.center);
		\draw [-, fill=white] (268.center) to (269.center);
		\draw [-, fill=white] (269.center) to (270.center);
		\draw [-, fill=white] (270.center) to (267.center);
		\draw [in=0, out=90, looseness=0.94] (273.center) to (274.center);
		\draw [in=180, out=90, looseness=0.94] (272.center) to (274.center);
		\draw [in=-90, out=180, looseness=0.94] (275.center) to (276.center);
		\draw [bend right=45, looseness=1.25] (275.center) to (277.center);
		\draw (247.center) to (277.center);
		\draw (273.center) to (245.center);
		\draw (183.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/peirce.tikz <==
\begin{tikzpicture}[baseline={(0.base)}, scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.75, 7.5) {};
		\node [style=none] (2) at (2.75, 7) {};
		\node [style=none] (4) at (2.75, 6.75) {};
		\node [style=none] (5) at (2, 6) {};
		\node [style=none] (6) at (3.5, 6) {};
		\node [style=none] (7) at (2, 6) {};
		\node [style=none] (9) at (3.5, 1.25) {};
		\node [style=none] (11) at (2, 5.75) {};
		\node [style=none] (12) at (1, 4.25) {};
		\node [style=none] (13) at (3, 4.25) {};
		\node [style=none] (14) at (2, 5.75) {};
		\node [style=none] (15) at (1, 4.25) {};
		\node [style=none] (17) at (2, 5.5) {};
		\node [style=none, fill=white, right] (18) at (2.1, 5.65) {};
		\node [style=none] (19) at (3, 4.25) {};
		\node [style=none] (21) at (2, 5.25) {};
		\node [style=none] (22) at (1.5, 4.75) {};
		\node [style=none] (23) at (2.5, 4.75) {};
		\node [style=none] (24) at (2, 5) {};
		\node [style=none] (25) at (1.5, 4.75) {};
		\node [style=none] (27) at (2, 4.5) {};
		\node [style=none, fill=white, right] (28) at (2.1, 4.9) {};
		\node [style=none] (29) at (2.5, 4.75) {};
		\node [style=none] (31) at (2, 4.25) {};
		\node [style=none] (32) at (2, 4) {};
		\node [style=none] (33) at (2, 3.75) {};
		\node [style=none, fill=white, right] (34) at (2.1, 3.9) {};
		\node [style=none] (35) at (2, 2.75) {};
		\node [style=none] (36) at (2, 1.75) {};
		\node [style=none] (37) at (2, 1.25) {};
		\node [circle, fill=black] (39) at (2.75, 6.75) {};
		\node [style=none] (39) at (2.5, 7.5) {};
		\node [style=none] (40) at (3, 7.5) {};
		\node [style=none] (41) at (3, 8) {};
		\node [style=none] (42) at (2.5, 8) {};
		\node [style=none, fill=white] (43) at (2.75, 7.75) {\py{G}};
		\node [style=none] (44) at (1.75, 3.25) {};
		\node [style=none] (45) at (2.25, 3.25) {};
		\node [style=none] (46) at (2.25, 3.75) {};
		\node [style=none] (47) at (1.75, 3.75) {};
		\node [style=none, fill=white] (48) at (2, 3.5) {\py{G}};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (50) at (2.25, 1.75) {};
		\node [style=none] (51) at (2.25, 2.25) {};
		\node [style=none] (52) at (1.75, 2.25) {};
		\node [style=none, fill=white] (53) at (2, 2) {\py{M}};
		\node [style=none] (54) at (1.75, 0.75) {};
		\node [style=none] (55) at (3.75, 0.75) {};
		\node [style=none] (56) at (3.75, 1.25) {};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none, fill=white] (58) at (2.75, 1) {\py{P}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-180] (4.center) to (5.center);
		\draw [in=90, out=0] (4.center) to (6.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=180] (11.center) to (12.center);
		\draw [in=90, out=0] (11.center) to (13.center);
		\draw [in=90, out=-90] (7.center) to (14.center);
		\draw [in=90, out=-90] (14.center) to (17.center);
		\draw [in=90, out=180] (21.center) to (22.center);
		\draw [in=90, out=0] (21.center) to (23.center);
		\draw [in=90, out=-90] (17.center) to (24.center);
		\draw [in=90, out=-90] (24.center) to (27.center);
		\draw [in=-180, out=-90] (25.center) to (31.center);
		\draw [in=90, out=-90] (27.center) to (32.center);
		\draw [in=0, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-90] (32.center) to (33.center);
		\draw [in=-180, out=-90] (15.center) to (35.center);
		\draw [in=0, out=-90] (19.center) to (35.center);
		\draw [in=90, out=-90] (36.center) to (37.center);
		\draw [-, fill=white] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [-, fill=white] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [-, fill=white] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [-, fill=white] (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiral.tikz <==
\begin{tikzpicture}[baseline=(0.base), yscale=0.7, xscale=.8]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 4.0) {};
\node [] (1) at (6.0, 6.75) {};
\node [] (2) at (6.0, 0.25) {};
\node [] (3) at (0.0, 5.75) {};
\node [] (4) at (0.0, 0.25) {};
\node [] (5) at (5.0, 5.75) {};
\node [] (6) at (5.0, 1.25) {};
\node [] (7) at (1.0, 4.75) {};
\node [] (8) at (1.0, 1.25) {};
\node [] (9) at (4.0, 4.75) {};
\node [] (10) at (4.0, 2.25) {};
\node [] (11) at (2.0, 3.75) {};
\node [] (12) at (2.0, 2.25) {};
\node [] (13) at (3.0, 3.75) {};
\node [] (14) at (3.0, 3.25) {};
\node [] (15) at (5.75, 6.75) {};
\node [] (16) at (6.25, 6.75) {};
\node [] (17) at (6.5, 7.25) {};
\node [] (18) at (5.75, 7.25) {};
\node [style=none, fill=white] (19) at (6.0, 7.0) {};
\node [] (20) at (-0.25, 5.75) {};
\node [] (21) at (5.25, 5.75) {};
\node [] (22) at (5.5, 6.25) {};
\node [] (23) at (-0.25, 6.25) {};
\node [style=none, fill=white] (24) at (2.5, 6.0) {};
\node [] (25) at (0.75, 4.75) {};
\node [] (26) at (4.25, 4.75) {};
\node [] (27) at (4.5, 5.25) {};
\node [] (28) at (0.75, 5.25) {};
\node [style=none, fill=white] (29) at (2.5, 5.0) {};
\node [] (30) at (1.75, 3.75) {};
\node [] (31) at (3.25, 3.75) {};
\node [] (32) at (3.5, 4.25) {};
\node [] (33) at (1.75, 4.25) {};
\node [style=none, fill=white] (34) at (2.5, 4.0) {};
\node [] (35) at (2.75, 2.75) {};
\node [] (36) at (3.5, 2.75) {};
\node [] (37) at (3.25, 3.25) {};
\node [] (38) at (2.75, 3.25) {};
\node [style=none, fill=white] (39) at (3.0, 3.0) {};
\node [] (40) at (1.75, 1.75) {};
\node [] (41) at (4.5, 1.75) {};
\node [] (42) at (4.25, 2.25) {};
\node [] (43) at (1.75, 2.25) {};
\node [style=none, fill=white] (44) at (3.0, 2.0) {};
\node [] (45) at (0.75, 0.75) {};
\node [] (46) at (5.5, 0.75) {};
\node [] (47) at (5.25, 1.25) {};
\node [] (48) at (0.75, 1.25) {};
\node [style=none, fill=white] (49) at (3.0, 1.0) {};
\node [] (50) at (-0.25, -0.25) {};
\node [] (51) at (6.5, -0.25) {};
\node [] (52) at (6.25, 0.25) {};
\node [] (53) at (-0.25, 0.25) {};
\node [style=none, fill=white] (54) at (3.0, 0.0) {};
\node [style=none, fill=white] (55) at (7.5, 4.0) {=};
\node [] (56) at (8.5, 6.75) {};
\node [] (57) at (8.5, 1.25) {};
\node [] (58) at (14.5, 6.75) {};
\node [] (59) at (14.5, 0.25) {};
\node [] (60) at (9.5, 5.75) {};
\node [] (61) at (9.5, 2.25) {};
\node [] (62) at (13.5, 5.75) {};
\node [] (63) at (13.5, 1.25) {};
\node [] (64) at (10.5, 4.75) {};
\node [] (65) at (10.5, 3.25) {};
\node [] (66) at (12.5, 4.75) {};
\node [] (67) at (12.5, 2.25) {};
\node [] (68) at (11.5, 3.75) {};
\node [] (69) at (11.5, 3.25) {};
\node [] (70) at (8.25, 6.75) {};
\node [] (71) at (14.75, 6.75) {};
\node [] (72) at (15.0, 7.25) {};
\node [] (73) at (8.25, 7.25) {};
\node [style=none, fill=white] (74) at (11.5, 7.0) {};
\node [] (75) at (9.25, 5.75) {};
\node [] (76) at (13.75, 5.75) {};
\node [] (77) at (14.0, 6.25) {};
\node [] (78) at (9.25, 6.25) {};
\node [style=none, fill=white] (79) at (11.5, 6.0) {};
\node [] (80) at (10.25, 4.75) {};
\node [] (81) at (12.75, 4.75) {};
\node [] (82) at (13.0, 5.25) {};
\node [] (83) at (10.25, 5.25) {};
\node [style=none, fill=white] (84) at (11.5, 5.0) {};
\node [] (85) at (11.25, 3.75) {};
\node [] (86) at (11.75, 3.75) {};
\node [] (87) at (12.0, 4.25) {};
\node [] (88) at (11.25, 4.25) {};
\node [style=none, fill=white] (89) at (11.5, 4.0) {};
\node [] (90) at (10.25, 2.75) {};
\node [] (91) at (12.0, 2.75) {};
\node [] (92) at (11.75, 3.25) {};
\node [] (93) at (10.25, 3.25) {};
\node [style=none, fill=white] (94) at (11.0, 3.0) {};
\node [] (95) at (9.25, 1.75) {};
\node [] (96) at (13.0, 1.75) {};
\node [] (97) at (12.75, 2.25) {};
\node [] (98) at (9.25, 2.25) {};
\node [style=none, fill=white] (99) at (11.0, 2.0) {};
\node [] (100) at (8.25, 0.75) {};
\node [] (101) at (14.0, 0.75) {};
\node [] (102) at (13.75, 1.25) {};
\node [] (103) at (8.25, 1.25) {};
\node [style=none, fill=white] (104) at (11.0, 1.0) {};
\node [] (105) at (14.25, -0.25) {};
\node [] (106) at (15.0, -0.25) {};
\node [] (107) at (14.75, 0.25) {};
\node [] (108) at (14.25, 0.25) {};
\node [style=none, fill=white] (109) at (14.5, 0.0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (3.center) to (4.center);
\draw [in=90, out=-90] (5.center) to (6.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (9.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (12.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [-, fill={white}] (15.center) to (16.center) to (17.center) to (18.center) to (15.center);
\draw [-, fill={white}] (20.center) to (21.center) to (22.center) to (23.center) to (20.center);
\draw [-, fill={white}] (25.center) to (26.center) to (27.center) to (28.center) to (25.center);
\draw [-, fill={white}] (30.center) to (31.center) to (32.center) to (33.center) to (30.center);
\draw [-, fill={white}] (35.center) to (36.center) to (37.center) to (38.center) to (35.center);
\draw [-, fill={white}] (40.center) to (41.center) to (42.center) to (43.center) to (40.center);
\draw [-, fill={white}] (45.center) to (46.center) to (47.center) to (48.center) to (45.center);
\draw [-, fill={white}] (50.center) to (51.center) to (52.center) to (53.center) to (50.center);
\draw [in=90, out=-90] (56.center) to (57.center);
\draw [in=90, out=-90] (58.center) to (59.center);
\draw [in=90, out=-90] (60.center) to (61.center);
\draw [in=90, out=-90] (62.center) to (63.center);
\draw [in=90, out=-90] (64.center) to (65.center);
\draw [in=90, out=-90] (66.center) to (67.center);
\draw [in=90, out=-90] (68.center) to (69.center);
\draw [-, fill={white}] (70.center) to (71.center) to (72.center) to (73.center) to (70.center);
\draw [-, fill={white}] (75.center) to (76.center) to (77.center) to (78.center) to (75.center);
\draw [-, fill={white}] (80.center) to (81.center) to (82.center) to (83.center) to (80.center);
\draw [-, fill={white}] (85.center) to (86.center) to (87.center) to (88.center) to (85.center);
\draw [-, fill={white}] (90.center) to (91.center) to (92.center) to (93.center) to (90.center);
\draw [-, fill={white}] (95.center) to (96.center) to (97.center) to (98.center) to (95.center);
\draw [-, fill={white}] (100.center) to (101.center) to (102.center) to (103.center) to (100.center);
\draw [-, fill={white}] (105.center) to (106.center) to (107.center) to (108.center) to (105.center);
\end{pgfonlayer}
\end{tikzpicture}

